Exponential Error Bounds for Information Bottleneck Source Coding Problems

We study the information bottleneck (IB) source coding problem, also known as remote lossy source coding under logarithmic loss. Based on a rate-limited description of noisy observations, the receiver produces a soft estimate for the remote source, i.e., a probability distribution, evaluated under the logarithmic loss. We focus on the excess distortion probability of IB source coding and investigate how fast it converges to 0 or 1, depending on whether the rate is above or below the rate-distortion function. The latter case is also known as the exponential strong converse. We establish both the exact error exponent and the exact strong converse exponent for IB source coding by deriving matching upper and lower exponential bounds. The obtained exponents involve optimizations over auxiliary random variables. The matching converse bounds are derived through non-trivial extensions of existing sphere packing and single-letterization techniques, which we adapt to incorporate auxiliary random variables. In the second part of this paper, we establish a code-level connection between IB source coding and source coding with a helper, also known as the Wyner-Ahlswede-K\"orner (WAK) problem. We show that every code for the WAK problem is a code for IB source coding. This requires noticing that IB source coding, under the excess distortion criterion, is equivalent to source coding with a helper available at both the transmitter and the receiver; the latter in turn relates to the WAK problem. Through this connection, we re-derive the best known sphere packing exponent of the WAK problem, and provide it with an operational interpretation.

==> figures/IB_source_model.tex <==
\begin{tikzpicture}
        % \node at (0,0) [name = source] { $X^n$ } ;
        \node at (0,0) [draw, rectangle,  name = tx, label= above:{\small Source}, minimum height=0.8cm,minimum width=2cm] {$X^n$};
        \node at (3,0) [draw, rectangle,  name = channel, label= above:{\small Channel}, minimum height=0.8cm,minimum width=1.8cm] {$P_{Y|X}$};
        \node at (6,0) [draw, rectangle,  name = relay, label= above:{\small \smash{Helper} }, minimum height=0.8cm,minimum width=1.8cm] {$f_n$};
        \node at (10,0) [draw, rectangle,  name = rx, label= above:{\small Receiver}, minimum height=0.8cm,minimum width=2cm] {$g_n$};
        \node at (12,0) [name = output] { $\hat{P}_m$ } ;



        \draw [->] (tx.east) -- (channel.west);
        \draw [->] (channel.east) --  (relay.west);
        \draw [->] (relay.east) -- node[align = center, above]{\small $R$ } (rx.west);
        \draw [->] (rx.east) -- (output.west);
\end{tikzpicture}

% \smash to move the label relay downward

% %% Double column version
% \begin{tikzpicture}
%         % \node at (0,0) [name = source] { $X^n$ } ;
%         \node at (0,0) [draw, rectangle,  name = tx, label= above:{\small Source}, minimum height=0.8cm,minimum width=1.4cm] {$X^n$};
%         \node at (2,0) [draw, rectangle,  name = channel, label= above:{\small Channel}, minimum height=0.8cm,minimum width=1.4cm] {$P_{Y|X}$};
%         \node at (4,0) [draw, rectangle,  name = relay, label= above:{\small \smash{Helper} }, minimum height=0.8cm,minimum width=1.4cm] {$f_n$};
%         \node at (7,0) [draw, rectangle,  name = rx, label= above:{\small Receiver}, minimum height=0.8cm,minimum width=1.4cm] {$g_n$};
%         \node at (9,0) [name = output] { $\hat{P}_m$ } ;



%         \draw [->] (tx.east) -- (channel.west);
%         \draw [->] (channel.east) --  (relay.west);
%         \draw [->] (relay.east) -- node[align = center, above]{\small $R$ } (rx.west);
%         \draw [->] (rx.east) -- (output.west);
% \end{tikzpicture}


==> figures/source_coding_helper_both_transmitter_receiver.tex <==
\begin{tikzpicture}
        \node at (0,0) [draw, rectangle, name = source, label= above:{\small Source },  minimum height=0.8cm, minimum width=1.8cm]  {$X^n$};

        \node at (3,0) [draw, rectangle, name = channel, label= above:{\small Channel }, minimum height=0.8cm,minimum width=1.8cm] {$P_{Y | X} $};
        \node at (6,0) [draw, rectangle, name = helper, label= above:{\small \smash{Helper} }, minimum height=0.8cm,minimum width=1.8cm] {$\varphi_n$};
        \node at (10,0) [draw, rectangle, name = receiver, label= above:{\small Receiver}, minimum height=0.8cm,minimum width=1.8cm] {$\phi_n$};
        \node at (6,-1.5) [draw, rectangle, name = transmitter, label= below:{\small Transmitter}, minimum height=0.8cm,minimum width=1.8cm] {$\tilde{f}_n$};
        \node at (12,0) [name = output] { $\hat{X}^n$ } ;

        \draw [->] (source.east) -- (channel.west);
        \draw [->] (channel.east) --  (helper.west);
        \draw [->] (helper.east) -- node[align = center, above]{\small $B$ } (receiver.west);
        \draw [->] (0,-1.5) -- (transmitter.west);
        \draw  (0,-1.5) --(source.south);
        \draw (transmitter.east) -- (10,-1.5);
       \draw [->] (10,-1.5) --(receiver.south);
       \draw [->] (receiver.east) -- (output.west);
       \draw [->] (helper.south) -- (transmitter.north);

\end{tikzpicture}


% \begin{tikzpicture}
%         \node at (0,0) [draw, rectangle, name = source, label= above:{\small Source },  minimum height=0.8cm, minimum width=1.4cm]  {$X^n$};

%         \node at (2,0) [draw, rectangle, name = channel, label= above:{\small Channel }, minimum height=0.8cm,minimum width=1.4cm] {$P_{Y | X} $};
%         \node at (4,0) [draw, rectangle, name = helper, label= above:{\small \smash{Helper} }, minimum height=0.8cm,minimum width=1.4cm] {$\varphi_n$};
%         \node at (7,0) [draw, rectangle, name = receiver, label= above:{\small Receiver}, minimum height=0.8cm,minimum width=1.4cm] {$\phi_n$};
%         \node at (4,-1.5) [draw, rectangle, name = transmitter, label= below:{\small Transmitter}, minimum height=0.8cm,minimum width=1.4cm] {$\tilde{f}_n$};
%         \node at (9,0) [name = output] { $\hat{X}^n$ } ;

%         \draw [->] (source.east) -- (channel.west);
%         \draw [->] (channel.east) --  (helper.west);
%         \draw [->] (helper.east) -- node[align = center, above]{\small $B$ } (receiver.west);
%         \draw [->] (0,-1.5) -- (transmitter.west);
%         \draw  (0,-1.5) --(source.south);
%         \draw (transmitter.east) -- (7,-1.5);
%        \draw [->] (7,-1.5) --(receiver.south);
%        \draw [->] (receiver.east) -- (output.west);
%        \draw [->] (helper.south) -- (transmitter.north);

% \end{tikzpicture}
